SonoDyno: A Sonic Dynamometer for Engine Speed and Load Estimation from Audio

Controllable engine sound synthesis, Active Sound Design and engine order analysis all build on the relationship between the sound of an engine and its momentary operating state: its speed and its load. Recordings of engine sound are abundant in archives, sample packs and online video, yet they rarely carry time-aligned annotations of that state, which limits their applicability to controllable engine sound generation. We present SonoDyno, which estimates the engine speed, the cylinder count and an engine-normalized load intensity from a microphone signal alone, with no tachometer, no bus access and no prior knowledge of the engine configuration. A convolutional scorer of 124,302 parameters reads the energy at the engine orders, the harmonics of half the rotation frequency, in each frame at three time-frequency resolutions to jointly score cylinder count and speed, and a decoder imposes the rotational dynamics of the engine on the speed trajectory. A second head estimates the load intensity, the position of the torque between the engine's drag floor at 0 and its full-load ceiling at 1, from the order levels at the decoded speed. On recordings of engines it has never heard, with microphone position, engine type and cylinder count unknown, SonoDyno places 93 to 97% of the frames within 2% of the true speed, identifies the cylinder count with 80% accuracy and confuses the octave on fewer than 2% of the frames. On an unseen engine of a known type, the load intensity has a mean absolute error of 0.12, and the sign of the torque, driving or braking, is right on 91% of the frames. General pitch trackers fall behind even when the harmonic order of each engine is supplied: on our validation recordings and at a tolerance of 5%, the best of them places 62% of the frames within the tolerance, against 96% for SonoDyno.

==> figures/fig_architecture.caption.tex <==
\caption{A front end reads each frame $\frameidx$ through three analysis windows, of length $\win$ = 128, 512 and 2048 ms from front to back, and an order comb over 512 candidate speeds $\cand$, giving the order energy $\combmat_\frameidx$ over order $\order$. View refinement cleans each order per window into $\combrefmat_\frameidx$; view fusion merges the windows per order into the fused evidence $\evidmat_\frameidx$. A multilayer perceptron maps $(\order, \ncyl/2)$ to the firing-order gain $\gain(\order, \ncyl)$, weighting $\evidmat_\frameidx$ once per cylinder count $\ncyl$, the eleven copies stacked in depth in the colors of the gain curves; the order-pattern detector gives the features $\detfeat_\frameidx$, index $j$. The reader, with matrices $\readwa$ and $\readwd$, maps each cell $(\ncyl, \cand)$ to one score $\score_\frameidx(\ncyl, \cand)$; the rotational-dynamics decoder and the count read return the speed $\speedhat_\frameidx$ and the count $\ncylhat$. The gain curves are read from the trained model; the rest is schematic: block width counts orders or channels, height candidates, depth frames; blocks repeated along the depth axis are the windows or the counts.}


==> figures/fig_coverage.caption.tex <==
\caption{Distribution of the labeled engine speed $\speed_\frameidx$ over all splits, for the real recordings and the simulated engines. Each step spans one speed band; its height is the share of 64\,ms frames in the band, counted over all microphone channels, divided by the band width in octaves, so equal areas hold equal shares. The real recordings end at their highest speed, 7372\,rpm. Dashed: the supervised range of 600 to 9000\,rpm; frames outside it carry no target.}


==> figures/fig_decoder.caption.tex <==
\caption{The rotational-dynamics decoder on a schematic per-count posterior $\post_\frameidx(\cand \mid \ncyl)$ over frames $\frameidx$ and candidates $\cand$: a steady stretch, a run-up at constant velocity and a steady stretch, with a half-speed shadow 131 candidates below the ridge that dominates where the ridge weakens. Three paths and their acceleration cost $\sum_\frameidx \stiffa \big((\vel_\frameidx - \vel_{\frameidx-1})\,\binw\big)^2$ at $\stiffa = 512$: the decoded path, the maximum of the decoder objective with $\lvert \vel_\frameidx \rvert \le 48$, pays 2.2 nats, in velocity changes of at most three candidates per frame; a path that jitters by 5 to 7 candidates about the ridge pays 391.7 nats; a path that follows the shadow through the weak stretch, an octave down and back, pays 227.6 nats. Color: $\log \post_\frameidx(\cand \mid \ncyl)$, clipped below $-7.5$ nats. Schematic: the posterior is constructed; the decoder has no learned parameters.}


==> figures/fig_gain.caption.tex <==
\caption{The learned firing-order gain $\gain(\order, \ncyl)$ of the eleven counts, mean 1 over the 24 orders. (a) Gain over the orders, color on a logarithmic scale from 0.05 to 10; white dots mark the multiples of the firing order $\ncyl/2$, which for one cylinder are all 24 orders. (b) The same gains over the order in units of the firing order, $2\order/\ncyl$; dashed line at gain 1. From three cylinders up, every count raises its firing multiples, most at the firing order itself, and lowers the orders between them, most at the half multiples. Learned weights of the trained model.}


==> figures/fig_joint.caption.tex <==
\caption{The joint cylinder-count and speed read on one recording session of an eight-cylinder engine at constant speed, five microphones. (a) The joint log-posterior $\log \post_\frameidx(\ncyl, \cand)$ over the 11 counts $\ncyl \in \ncylset$ and the 512 candidates $\cand$ at the frame of Fig.~\ref{fig:whitening}, color: the log-posterior from $-40$ to 0\,nats; the mass sits at the true count and speed, every other count keeps a trace at the same speed at least 10\,nats below, and the octave positions are weaker still. (b) The joint log-posterior along each count's own decoded path $\cand_\frameidx^{(\ncyl)}$ over one microphone, legend: the count $\ncyl$; dotted line at the frame of (a). (c) The count criterion $\countcrit(\ncyl)$ of Eq.~\eqref{eq:countread} over the 5 microphones; the read count is $\ncylhat = 8$ with $\countcrit(8) = -1.7$, the runner-up 6 cylinders at $\countcrit(6) = -61.9$. Real activations of the deployed model.}


==> figures/fig_lambda.caption.tex <==
\caption{Load intensity $\load$, Eq.~\eqref{eq:lambda}, on the envelopes of two engines, (a) a low-torque four-cylinder and (b) a high-torque eight-cylinder engine: torque $\torque$ over engine speed $\speed$ between the drag floor $\torquedrag$ and the full-load ceiling $\torquewot$ (dashed), colored by $\load$. White lines at $\load = 0.25$, 0.5 and 0.75; white dotted line at zero torque. The circles mark the same three values at 3000\,rpm, labeled with their torque in \Nm.}


==> figures/fig_lambda_head.caption.tex <==
\caption{The load-intensity head on the frame of Fig.~\ref{fig:whitening}, decoded at 2415 rpm. (a) The raw 512 ms power spectrum of the frame in dB below its maximum, with the bands of $\pm 3\,\%$ around the 24 orders $\order\,\frothat$ of the decoded speed; the band profile $\bandprof_\frameidx(\order)$ is the power in each band, and the harmonic-to-noise ratio $\hnr_\frameidx$ sets the energy in the bands of the orders up to 8 against the energy between them. (b) The 27 features $\feat_\frameidx$, the band profile, $\hnr_\frameidx$, the speed and its rate of change, enter a causal two-layer gated recurrent unit (GRU) of 128 units, whose output at this frame is the distribution $\lambins_\frameidx(j)$ over 40 bins of load intensity with centers $\lambinc(j)$; the estimate $\loadhat_\frameidx = 0.82$ is its center of mass (triangle), against the labeled $\load_\frameidx = 0.99$ (dashed): the mode lies at the labeled value, a second mode near 0.7 pulls the center of mass below it. Real activations of the deployed model.}


==> figures/fig_tiling.caption.tex <==
\caption{The tiling comb on the 2048\,ms window. The order-12 kernels $\combkern$ of neighboring candidates $\cand$, $\cand\,2^{\binw}$, $\cand\,2^{2\binw}$ and further tile the frequency axis $\freq$ without gaps. Each plane highlights the kernel of one candidate, with $\cand = 2418\un{rpm}$ the candidate nearest the labeled speed and $\binw$ the step of the logarithmic grid in octaves. The back plane is the whitened spectrum $\specw_\frameidx$ of the same frame. At this speed a cell spans about five frequency bins, so the edge blur rounds each box. The spectrum is real front-end output; the kernels are the fixed comb.}


==> figures/fig_views.caption.tex <==
\caption{The order energy $\combmat_\frameidx$ that the scorer reads, over the 24 orders and the 512 candidates of the logarithmic grid $\candset$, for one eight-cylinder engine and one microphone near the same speed, through the three analysis windows $\win$ (the rows of each panel). Each white curve joins the (order, candidate) pairs that read one spectral peak, $\order \cand / 60 = \freq$, for the five strongest orders at the engine speed $\speed$ from the labels; each curve passes through $\speed$ at its own order. At $\speed/2$ and $2\speed$ an engine with twice or half the cylinder count fires at the same frequency. (a) Steady speed, $\speed = 2418\un{rpm}$, the frame of the whitening example. (b) A run-up through $\speed = 2430\un{rpm}$ at about 1076 rpm/s: the speed moves from 1385 to 3647 rpm inside the 2048 ms window and from 2365 to 2505 rpm inside the 128 ms window. Real front-end output; no learned parameters are involved. Each panel spans its own minimum to its 99.5th percentile, with a gamma chosen per panel so that every panel renders its median at the same level.}


==> figures/fig_whitening.caption.tex <==
\caption{One frame of a recorded engine at 2418 rpm through two of the session's simultaneous microphones, one in the interior and one at the exhaust. The steady-speed examples that follow use this frame of the interior microphone. (a) The 512 ms magnitude spectrum $\spec_\frameidx(\freq, \win)$ in dB re the frame maximum, with its log-magnitude envelope (dashed, $\sigw = 29\un{Hz}$): the two microphones share the harmonic structure and differ in the envelope. (b) The whitened spectra $\specw_\frameidx(\freq, \win)$ and their envelopes, which now coincide. Real front-end output; no learned parameters are involved.}

